Verification of atomic data for He- and Li-like ions employing K-spectra from the tokamak plasma

X-ray emission K-spectra of highly charged He- and Li-like argon ions recorded with high spectral, spatial, and temporal resolution at the TEXTOR tokamak were employed to develop a self-consistent approach (SCA) for deriving information on plasma parameters and the verification (estimation of accuracy) of both atomic data, needed for spectra interpretation, and methods of their calculation. The approach is based on solving the spectral inverse problem for these spectra in the framework of the semi-empirical ``spectroscopic model'' (SM) by means of two complimentary inversion methods. The SCA was justified by comparing and analyzing measured and synthetic spectra on the basis of the calculated and corrected atomic data. The three different sets of atomic data for He- and Li-like argon ions were analyzed and verified. The SCA allowed us to verify the methods for calculating the atomic data with an accuracy within of 5--10\%. The spectra calculated with corrected atomic data are in agreement with the spectra measured in the wide range of plasma conditions within the experimental accuracy of 10\%. Corrected atomic data made it possible to perform an accurate diagnostics of plasma parameters: plasma temperatures and relative ion abundances in the tokamak plasma. This procedure provided also a method for determining the temperature of the plasma core with high accuracy within 5\% in a good agreement with the diagnostics technique based on the electron cyclotron emission. The relative ion abundances obtained by the application of the spectroscopic and impurity transport model are in agreement within the experimental errors. The presented results show that the X-ray spectroscopy of tokamak plasma is an effective tool for both high accuracy verification of atomic data and precision plasma diagnostics.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

